Stardust: A Scalable and Extensible Simulator for the 3D Continuum

Low Earth Orbit (LEO) satellite constellations are quickly being recognized as an upcoming extension of the Edge-Cloud Continuum into a 3D Continuum. Low-latency connectivity around the Earth and increasing computational power with every new satellite generation lead to a vision of workflows being seamlessly executed across Edge, Cloud, and space nodes. High launch costs for new satellites and the need to experiment with large constellations mandate the use of simulators for validating new orchestration algorithms. Unfortunately, existing simulators only allow for relatively small constellations to be simulated without scaling to a large number of host machines. In this paper, we present Stardust, a scalable and extensible simulator for the 3D Continuum. Stardust supports i) simulating mega constellations with 3x the size of the currently largest LEO mega constellation on a single machine, ii) experimentation with custom network routing protocols through its dynamic routing mechanism, and iii) rapid testing of orchestration algorithms or software by integrating them into the simulation as SimPlugins. We evaluate Stardust in multiple simulations to show that it is more scalable than the state-of-the-art and that it can simulate a mega constellation with up to 20.6k satellites on a single machine.

==> plots/e2e-perf.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[font=\footnotesize]
      \begin{axis}[
        xlabel={Total Sats},
        xticklabel style={rotate=45},
        ylabel={E2E Time (sec)},
        legend style={at={(0.5,1.35)}, anchor=north, draw=none, legend columns=-1,font=\footnotesize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        xticklabels={250, , , 2k, 3k, 6.9k, 13.8k, 20.6k},
        xtick=data,
        height=4cm,
        width=8.5cm,
        xmin=0.25,
        xmax=21,
        name=mainplot
      ] 
    
       % Plot for E2E Time PST
            \addplot[color=blue, mark=triangle*,mark size=1.5] coordinates {
                (0.25, 3) %250
                (0.5, 3) % 500
                (1, 15) % 1k
                (2, 69) %2k
                (3, 162) %3k
                (6.9, 877) % 6.9k
                (13.8, 2995) % 13.8k
                (20.6, 6464) %20.6k  
    
            };
            \addlegendentry{Stardust}
    
            % Plot for E2E Time Starrynet
            \addplot[color=red, mark=*,mark size=1.5] coordinates {
                (0.25, 503.67) %250
                (0.5, 1400.33) % 500
                (1, 3457.67) % 1k
    
            };
            \addlegendentry{Starrynet}
    
            % Plot for E2E Time Celestial
            \addplot[color=green!60!black, mark=square*,mark size=1.5] coordinates {
                (0.25, 115) %250
                (0.5, 126) % 500
                (1, 163) % 1k
                (2, 328) % 2k
                (3, 673) % 3k
    
            };
            \addlegendentry{Celestial}
    
      \end{axis}
      % Inset plot using nodes
        \node[anchor=north, inner sep=0pt] at ([yshift=0.35cm,xshift=-1.2cm]mainplot.north) {%
                \begin{tikzpicture}
                    \begin{axis}[
                        width=4.5cm,
                        height=3cm,
                        xmax=3,
                        ymax=750,
                        xticklabels={,,1k,2k,3k},
                        ytick={100,400,650},
                        grid style=dashed,
                        axis background/.style={fill=white},
                        x tick label style={yshift=-0.2em},
                        y tick label style={xshift=0.2em},
                        ytick pos=right
                    ]
        
                    
                \addplot[color=blue, mark=triangle*,mark size=1] coordinates {
                    (0.25, 3) %250
                    (0.5, 3) % 500
                    (1, 15) % 1k
                    (2, 69) %2k
                    (3, 162) %3k
                    (6.9, 877) % 6.9k
                    (13.8, 2995) % 13.8k
                    (20.6, 6464) %20.6k  
                };
        
                % Plot for E2E Time Starrynet
                \addplot[color=red, mark=*,mark size=1] coordinates {
                    (0.25, 503.67) %250
                    (0.5, 1400.33) % 500
                    (1, 3457.67) % 1k
        
                };
        
                % Plot for E2E Time Celestial
                \addplot[color=green!60!black, mark=square*,mark size=1] coordinates {
                    (0.25, 115) %250
                    (0.5, 126) % 500
                    (1, 163) % 1k
                    (2, 328) % 2k
                    (3, 673) % 3k
        
                };
        
                \end{axis}
                \end{tikzpicture}
            };
        
        
    \end{tikzpicture}
    \caption{Experiment End-to-End Runtimes for Total Satellite Counts.}
    \label{Stardust:fig:E2EPerf}
\end{figure}


==> plots/mean-step-time.tex <==
\begin{figure}
    \begin{tikzpicture}[font=\footnotesize]
        \begin{axis}[
            xlabel={Total Sats},
            ylabel={Exec Time (sec)},
            legend style={draw=none, font=\footnotesize},
            legend pos=north west,
            xticklabels={250, 500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
            xtick=data,
            grid=major,
            grid style=dashed,
            height=4cm,
            width=9cm,
            xmin=2,
            xmax=21,
            ymax=95
        ]
        % Plot for Mean Step Time MST
        \addplot[color=orange, mark=square*] coordinates {
            (0.25, 0.01351) %250
            (0.5, 0.04233) % 500
            (1, 0.19054) % 1k
            (2, 0.90098) %2k
            (3, 2.05638) %3k
            (6.9, 10.94533) % 6.9k
            (13.8, 39.1484) % 13.8k
            (20.6, 88.33054) %20.6k 
        };
        \addlegendentry{MST}

        % Plot for Mean Step Time PST
        \addplot[color=blue, mark=triangle*] coordinates {
            (0.25, 0.01586) %250
            (0.5, 0.03235) %500
            (1, 0.13001) %1k
            (2, 0.64393) %2k
            (3, 1.50536) %3k
            (6.9, 8.08111) %6.9k
            (13.8, 26.87099) %13.8k
            (20.6, 56.71087) %20.6k
        };
        \addlegendentry{PST}
        
        % Plot for Overall Average
        % \addplot[color=black, mark=x] coordinates {
        %     (0.25, 0.014685) %250
        %     (0.5, 0.03734) %500
        %     (1, 0.160275) %1k
        %     (2, 0.772455) %2k
        %     (3, 1.78087) %3k
        %     (6.9, 9.50322) %6.9k
        %     (13.8, 33.009695) %13.8k
        %     (20.6, 72.520705) %20.6k
        % };
        % \addlegendentry{Overall (avg)}
        \end{axis}
    \end{tikzpicture}
    \caption{Stardust Mean Execution Time for Single Simulation Step.}
    \label{Stardust:fig:MeanSimStepTime}
\end{figure}


==> plots/res-usage.tex <==

\begin{figure}[t]
\centering
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Sat Counts},
    xticklabel style={rotate=45},
    ylabel={CPU Usage (\%)},
    legend style={at={(1,1.3)}, anchor=north, draw=none, legend columns=-1,font=\LARGE},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % xticklabels={250, 500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
    xticklabels={500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
    xtick=data,
    height=5cm,
    width=8cm,
    xmin=1,
    % xmax=8,
    xmax=7,
  ] 

   \addplot[fill=blue!30, draw=blue, mark=triangle*, opacity=0.8]  coordinates
      {  
        % (1, 0) % to close the area
        % (1, 21.21) 
        % (2, 16.72) 
        % (3, 15.47) 
        % (4, 15.31) 
        % (5, 15.00) 
        % (6, 13.58) 
        % (7, 15.06) 
        % (8, 16.38) 
        % (8, 0) % to close the area

        %% Without x=250 to avoid the high CPU usage value we had there.
        (1, 0) % to close the area
        (1, 16.72) 
        (2, 15.47) 
        (3, 15.31) 
        (4, 15.00) 
        (5, 13.58) 
        (6, 15.06) 
        (7, 16.38) 
        (7, 0) % to close the area
    };
    \addlegendentry{Stardust}

  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Sat Counts},
    xticklabel style={rotate=45},
    ylabel={Memory Usage (MB)},
    legend pos=north west,
    legend style={draw=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    % xticklabels={250, 500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
    xticklabels={500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
    xtick=data,
    height=5cm,
    width=8cm,
    % xmin=1,
    xmin=2,
    xmax=8,
  ] 
  \addplot[blue,mark=triangle*] coordinates
      {
        %% Without x=250 to avoid the high CPU usage value we had there.
        % (1, 133.72) 
        (2, 142.47) 
        (3, 153.45) 
        (4, 149.49) 
        (5, 161.44) 
        (6, 161.06) 
        (7, 166.94) 
        (8, 169.01) 
      };
  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\caption{\hlRev{Stardust Resource Usage for Total Satellite Counts.}}
\label{Stardust:fig:ResUsage}
\end{figure}

==> plots/scheduling-perf.tex <==

\begin{figure}
    \begin{tikzpicture}[font=\footnotesize]
        \begin{axis}[
            xlabel={Total Sats},
            ylabel={Scheduling Time (ms)},
            legend style={draw=none, font=\footnotesize},
            legend pos=north west,
            xticklabels={250, 500, 1k, 2k, 3k, 6.9k, 13.8k, 20.6k},
            xtick=data,
            grid=major,
            grid style=dashed,
            height=4cm,
            width=9cm,
            xmin=2,
            xmax=21,
            % ymode=log
        ]
        % Plot for Mean Step Time MST
        \addplot[color=orange, mark=square*] coordinates {
            (0.25, 1.23) % 250
            (0.5, 3.32) % 500
            (1, 5.33) % 1k
            (2, 8.7) % 2k
            (3, 13.54) % 3k
            (6.9, 30.12) % 6.9k
            (13.8, 79.59) % 13.8k
            (20.6, 144.44) % 20.6k
        };
        \addlegendentry{MST}

        % Plot for Mean Step Time PST
        \addplot[color=blue, mark=triangle*] coordinates {
            (0.25, 1.53) % 250
            (0.5, 2.91) % 500
            (1, 4.85) % 1k
            (2, 7.76) % 2k
            (3, 13.09) % 3k
            (6.9, 32.39) % 6.9k
            (13.8, 73.82) % 13.8k
            (20.6, 137.31) % 20.6k
            
        };
        \addlegendentry{PST}
        
        \end{axis}
    \end{tikzpicture}
    \caption{Scheduling Performance for 1~Workflow on Increasing Constellation Sizes.}
    \label{Stardust:fig:SchedulingPerf}
\end{figure}

==> plots/workload-scalability-sched-time.bak.tex <==


\begin{comment}
%% Lineplot for WorkloadScalabilityStepTime with and without rescheduling
\begin{figure}
    \centering
    \caption{Workload Scalability Experiment - Simulation Step Time.}
    \begin{tikzpicture}[font=\footnotesize]
      \begin{axis}[
        xlabel={Workloads},
        ylabel={Step Time Time (sec)},
        legend style={at={(0.9,1.3)}, draw=none, legend columns=2,font=\footnotesize},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        xticklabels={1, 10, 100}, %, 250},
        xtick=data,
        height=5cm,
        width=8cm
        % ymode=log
      ] 
            % Plot for Step Time MST without rescheduling
            \addplot[color=magenta, mark=square*] coordinates {
                (1, 11.02304)
                (10, 10.01433)
                (100, 10.13185)
            };
            \addlegendentry{MST}
    
            % Plot for Step Time PST without rescheduling
            \addplot[color=cyan, mark=triangle*] coordinates {
                (1, 7.80633) 
                (10, 8.03611) 
                (100, 8.08266) 
            };
            \addlegendentry{PST}
            
            % Plot for Step Time MST with rescheduling
            \addplot[color=orange, mark=square*] coordinates {
                (1, 10.59831)
                (10, 10.7162)
                (100, 42.90199)
                % (250, 101.24809)
                
                % (1, 10.59831) %1
                % (2, 10.7162) %10
                % (3, 42.90199) %100
                % (4, 101.24809) %250
            };
            \addlegendentry{MST w resched.}
    
            % Plot for Step Time PST with rescheduling
            \addplot[color=blue, mark=triangle*] coordinates {
                (1, 8.45707) 
                (10, 9.54656) 
                (100, 38.59987) 
                % (250, 109.25016) 
        
                % (1, 8.45707) 
                % (2, 9.54656) 
                % (3, 38.59987) 
                % (4, 109.25016) 
            };
            \addlegendentry{PST w resched.}
    
      \end{axis}
    \end{tikzpicture}
    \label{Stardust:fig:WorkloadScalabilityStepTime}
\end{figure}

\end{comment}




\begin{comment}

\begin{figure}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Total Workloads},
            ylabel={Latency (sec)},
            legend style={draw=none, font=\footnotesize},
            legend pos=north west,
            xticklabels={1, 10, 100, 250},
            xtick=data,
            grid=major,
            grid style=dashed,
            height=4cm,
            width=9cm,
            ymode=log
        ]
        % Plot for Mean Step Time MST
        \addplot[color=orange, mark=square*] coordinates {
            (1, 0.03078) %1
            (2, 0.02941) % 10
            (3, 0.75721) % 100
            (4, 2.01735) %250
        };
        \addlegendentry{MST}

        % Plot for Mean Step Time PST
        \addplot[color=blue, mark=triangle*] coordinates {
            (1, 0.03317) %1
            (2, 0.06689) %10
            (3, 0.73619) %100
            (4, 2.16657) %250
        };
        \addlegendentry{PST}
        
        
        \end{axis}
    \end{tikzpicture}
    \caption{Fixed Nodes - Scheduling Time (Experiment 3)}
    \label{fig:fixed_workload}
\end{figure}
\end{comment}



\begin{comment}
%% Exp 3 with rescheduling.
\begin{figure}
\centering
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Workloads},
    ylabel={Sched Time (sec)},
    legend style={at={(1,1.3)}, anchor=north, draw=none, legend columns=-1,font=\LARGE},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={1, 10, 100, 250},
    xtick=data,
    height=5cm,
    width=8cm,
    ymode=log
  ] 

   % Plot for Sched Time MST
        \addplot[color=orange, mark=square*] coordinates {
            (1, 0.03078)
            (10, 0.02941)
            (100, 0.75721)
            (250, 2.01735)
            
            % (1, 0.03078) %1
            % (2, 0.02941) % 10
            % (3, 0.75721) % 100
            % (4, 2.01735) %250
        };
        \addlegendentry{MST}

        % Plot for SchedTime PST
        \addplot[color=blue, mark=triangle*] coordinates {
            (1, 0.03317)
            (10, 0.06689)
            (100, 0.73619)
            (250, 2.16657)
            
            % (1, 0.03317) %1
            % (2, 0.06689) %10
            % (3, 0.73619) %100
            % (4, 2.16657) %250
        };
        \addlegendentry{PST}

  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Workloads},
    ylabel={Step time (sec)},
    legend pos=north west,
    legend style={draw=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={1, 10, 100, 250},
    xtick=data,
    height=5cm,
    width=8cm,
    ymode=log
  ] 
  %MST Step Time
  \addplot[blue,mark=triangle*] coordinates
      {    
        (1, 10.59831)
        (10, 10.7162)
        (100, 42.90199)
        (250, 101.24809)
        
        % (1, 10.59831) %1
        % (2, 10.7162) %10
        % (3, 42.90199) %100
        % (4, 101.24809) %250
      };

    %PST Step Time
   \addplot[orange,mark=square*] coordinates
      {
        (1, 8.45707) 
        (10, 9.54656) 
        (100, 38.59987) 
        (250, 109.25016) 

        % (1, 8.45707) 
        % (2, 9.54656) 
        % (3, 38.59987) 
        % (4, 109.25016) 
      };
  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\caption{Exp3: Scheduling Scalability with Rescheduling.}
\label{Stardust:fig:WorkloadScalabilityResched}
\end{figure}

 
%% Exp 3 without rescheduling
\begin{figure}
\centering
\captionsetup[subfigure]{justification=centering}
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Workloads},
    ylabel={Sched Time (sec)},
    legend style={at={(1,1.3)}, anchor=north, draw=none, legend columns=-1,font=\LARGE},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={1, 10, 100},
    xtick=data,
    height=5cm,
    width=8cm,
    ymode=log
  ] 

       % Plot for Sched Time MST
        \addplot[color=orange, mark=square*] coordinates {
            (1, 0.04317)
            (10, 0.07062)
            (100, 0.55839)

            % (1, 0.04317) %1
            % (2, 0.07062) % 10
            % (3, 0.55839) % 100
        };
        \addlegendentry{MST}

        % Plot for Sched Time PST
        \addplot[color=blue, mark=triangle*] coordinates {
            (1, 0.3854)
            (10, 1.16294)
            (100, 1.09885)

            % (1, 0.3854) %1
            % (2, 1.16294) %10
            % (3, 1.09885) %100
        };
        \addlegendentry{PST}

  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\begin{subfigure}[t]{.23\linewidth}\centering
\begin{tikzpicture}[scale=.55,font=\large]
  \begin{axis}[
    xlabel={Workloads},
    ylabel={Step time (sec)},
    legend pos=north west,
    legend style={draw=none},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={1, 10, 100},
    xtick=data,
    height=5cm,
    width=8cm
  ] 
  %MST Step Time
  \addplot[orange,mark=square*] coordinates
      {
        (1, 11.02304) %1
        (2, 10.01433) %10
        (3, 10.13185) %100
      };
    %PST Step Time
  \addplot[blue,mark=triangle*] coordinates
      {    
        (1, 7.80633) 
        (2, 8.03611) 
        (3, 8.08266) 
      };
  \end{axis}
\end{tikzpicture}
% \label{fig:}
\end{subfigure}
\hspace*{\fill}%
\caption{Exp3: sched time and step time (No re -schedule)}
\label{Stardust:fig:WorkloadScalabilityNoResched}
\end{figure}

\end{comment}


\begin{comment}

\begin{figure}
\centering
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel=Milliseconds,
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={a) 1},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-sched1.dat}
        \boxplot [color=blue, fill=blue!50] {pst-sched1.dat}
        
        \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel={},
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={b) 10},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-sched10.dat}
        \boxplot [color=blue, fill=blue!50] {pst-sched10.dat}
        \end{axis}
\end{tikzpicture}
\hspace{-0.8em}
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel={},
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={c) 100},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-sched100.dat}
        \boxplot [color=blue, fill=blue!50] {pst-sched100.dat}
        \end{axis}
\end{tikzpicture}
\caption{Experiment 3: No Rescheduling: Scheduling Time}
\label{fig:exp3_schedtime}
\end{figure}


\begin{figure}
\centering
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel=Seconds,
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={a) 1},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-step1.dat}
        \boxplot [color=blue, fill=blue!50] {pst-step1.dat}
        
        \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel={},
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={b) 10},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-step10.dat}
        \boxplot [color=blue, fill=blue!50] {pst-step10.dat}
        \end{axis}
\end{tikzpicture}
\hspace{-0.8em}
\begin{tikzpicture}
        \begin{axis} [
            box plot width=2.5mm,
            width=3.2cm,
            height=3.5cm,
            ylabel={},
            xtick={-1, 0},
            xticklabels={MST,PST},
            xlabel={c) 100},
            xlabel style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            xticklabel style={font=\footnotesize},
            enlarge x limits=0.5
        ]
        \boxplot [orange, fill=orange!50] {mst-step100.dat}
        \boxplot [color=blue, fill=blue!50] {pst-step100.dat}
        \end{axis}
\end{tikzpicture}
\caption{Experiment 3: No Rescheduling: Step Time}
\label{fig:exp3_steptime}
\end{figure}
\end{comment}

==> plots/workload-scalability-sched-time.tex <==
%% Lineplot for WorkloadScalabilitySchedTime with and without rescheduling
\begin{figure}
    \centering
    \begin{tikzpicture}[font=\footnotesize]
      \begin{axis}[
        xlabel={Workflow Instances},
        ylabel={Scheduling Time (ms)},
        % legend style={at={(0.9,1.3)}, draw=none, legend columns=2,font=\footnotesize},
        legend style={draw=none, font=\footnotesize},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        xticklabels={1, 10, 100}, %, 250},
        xtick=data,
        height=5cm,
        width=8cm
        % ymode=log
      ] 
            % % Plot for Sched Time MST without rescheduling
            % \addplot[color=magenta, mark=square*] coordinates {
            %     (1, 43.17)
            %     (10, 70.62)
            %     (100, 558.39)
    
            %     % (1, 0.04317) %1
            %     % (2, 0.07062) % 10
            %     % (3, 0.55839) % 100
            % };
            % \addlegendentry{MST}
    
            % % Plot for Sched Time PST without rescheduling
            % \addplot[color=cyan, mark=triangle*] coordinates {
            %     (1, 385.4)
            %     (10, 1162.94)
            %     (100, 1098.85)
    
            %     % (1, 0.3854) %1
            %     % (2, 1.16294) %10
            %     % (3, 1.09885) %100
            % };
            % \addlegendentry{PST}
            
            % Plot for Sched Time MST with rescheduling
            \addplot[color=orange, mark=square*] coordinates {
                (1, 30.78)
                (10, 29.41)
                (100, 757.21)
                % (250, 2017.35)
                
                % (1, 0.03078) %1
                % (2, 0.02941) % 10
                % (3, 0.75721) % 100
                % (4, 2.01735) %250
            };
            \addlegendentry{MST} % w resched.}
    
            % Plot for SchedTime PST with rescheduling
            \addplot[color=blue, mark=triangle*] coordinates {
                (1, 33.17)
                (10, 66.89)
                (100, 736.19)
                % (250, 2166.57)
                
                % (1, 0.03317) %1
                % (2, 0.06689) %10
                % (3, 0.73619) %100
                % (4, 2.16657) %250
            };
            \addlegendentry{PST} % w resched.}
    
      \end{axis}
    \end{tikzpicture}
    \caption{Workload Scalability Experiment with 6,882~Satellites -- Scheduling Time.}
    \label{Stardust:fig:WorkloadScalabilitySchedTime}
\end{figure}
